Accelerated Model Checking of Parametric Markov Chains

Parametric Markov chains occur quite naturally in various applications: they can be used for a conservative analysis of probabilistic systems (no matter how the parameter is chosen, the system works to specification); they can be used to find optimal settings for a parameter; they can be used to visualise the influence of system parameters; and they can be used to make it easy to adjust the analysis for the case that parameters change. Unfortunately, these advancements come at a cost: parametric model checking is---or rather was---often slow. To make the analysis of parametric Markov models scale, we need three ingredients: clever algorithms, the right data structure, and good engineering. Clever algorithms are often the main (or sole) selling point; and we face the trouble that this paper focuses on -- the latter ingredients to efficient model checking. Consequently, our easiest claim to fame is in the speed-up we have often realised when comparing to the state of the art.

==> dice-dag.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,yscale=0.4,xscale=0.6]
  \tikzstyle{inner} = [draw, shape = circle, inner sep = 0pt, minimum size = 0.7cm];
  %%
  \node (v30) at (52.197bp,617.74bp) [inner] {$\cdot$};
  \node (v23) at (129.2bp,238.75bp) [inner] {$\cdot$};
  \node (v27) at (32.197bp,459.5bp) [inner] {$/$};
  \node (v26) at (129.2bp,387.5bp) [inner] {$+$};
  \node (v25) at (129.2bp,315.5bp) [inner] {$-$};
  \node (v24) at (27.197bp,238.75bp) [inner] {$\cdot$};
  \node (v29) at (27.197bp,536.24bp) [inner] {$\cdot$};
  \node (v1) at (170.2bp,18.0bp) [draw,rectangle] {$1$};
  \node (v2) at (73.197bp,18.0bp) [draw,rectangle] {$x$};
  \node (v3) at (97.197bp,90.0bp) [inner] {$-$};
  \node (v4) at (98.197bp,162.0bp) [inner] {$+$};
  \node (start30) at (52.197bp,678.29bp) [] {};
  
  \draw [->] (v24) ..controls (53.544bp,210.27bp) and (67.571bp,195.11bp)  .. (v4);
  \draw [->] (v3) ..controls (88.706bp,64.527bp) and (85.457bp,54.781bp)  .. (v2);
  \draw [->] (v29) ..controls (12.672bp,504.53bp) and (7.5644bp,490.57bp)  .. (5.1966bp,477.5bp) .. controls (-8.0504bp,404.35bp) and (7.8917bp,317.07bp)  .. (v24);
  \draw [->] (v29) ..controls (29.215bp,505.27bp) and (29.801bp,496.27bp)  .. (v27);
  \draw [->] (v23) ..controls (111.25bp,211.05bp) and (106.53bp,199.88bp)  .. (v4);
  \draw [->] (v23) ..controls (123.06bp,206.45bp) and (118.51bp,195.15bp)  .. (v4);
  \draw [->] (v26) ..controls (129.2bp,361.63bp) and (129.2bp,352.47bp)  .. (v25);
  \draw [->] (start30) ..controls (52.197bp,672.0bp) and (52.197bp,661.52bp)  .. (v30);
  \draw [->] (v30) ..controls (65.838bp,565.24bp) and (78.197bp,508.64bp)  .. (78.197bp,459.5bp) .. controls (78.197bp,459.5bp) and (78.197bp,459.5bp)  .. (78.197bp,315.5bp) .. controls (78.197bp,271.26bp) and (86.464bp,220.46bp)  .. (v4);
  \draw [->] (v25) ..controls (129.2bp,289.74bp) and (129.2bp,280.72bp)  .. (v23);
  \draw [->] (v24) ..controls (40.319bp,175.78bp) and (58.165bp,90.133bp)  .. (v2);
  \draw [->] (v27) ..controls (62.688bp,436.86bp) and (87.889bp,418.16bp)  .. (v26);
  \draw [->] (v30) ..controls (42.863bp,587.31bp) and (39.787bp,577.29bp)  .. (v29);
  \draw [->] (v4) ..controls (97.837bp,136.13bp) and (97.71bp,126.97bp)  .. (v3);
  \draw [->] (v26) ..controls (145.06bp,361.63bp) and (152.44bp,347.25bp)  .. (156.2bp,333.5bp) .. controls (176.84bp,257.86bp) and (174.95bp,164.26bp)  .. (v1);
  \draw [->] (v4) ..controls (120.43bp,139.77bp) and (133.4bp,126.8bp)  .. (v1);
\end{tikzpicture}


==> dice.tex <==
\begin{tikzpicture}
  \tikzstyle{regular} = [draw, shape = circle, inner sep = 0pt, minimum size = 0.7cm];
  \tikzstyle{result} = [inner sep = 0pt];
  \tikzstyle{arrow} = [-stealth, thick];
  \tikzstyle{abovelabel} = [pos = 0.5, above];
  \tikzstyle{belowlabel} = [pos = 0.35, below];

  \node (init) at (-0.7,0) {};
  
  \node[regular] (s0) at (0,0) {$0$};
  \node[regular] (s1) at (2,1) {$1$};
  \node[regular] (s2) at (2,-1) {$2$};
  
  \node[regular] (s3) at (4,2.25) {$3$};
  \node[regular] (s4) at (4,0.75) {$4$};
  \node[regular] (s5) at (4,-0.75) {$5$};
  \node[regular] (s6) at (4,-2.25) {$6$};

  \node[result] (d1) at (6,2.5) {\Huge\epsdice{1}};
  \node[result] (d2) at (6,1.5) {\Huge\epsdice{2}};
  \node[result] (d3) at (6,0.5) {\Huge\epsdice{3}};
  \node[result] (d4) at (6,-0.5) {\Huge\epsdice{4}};
  \node[result] (d5) at (6,-1.5) {\Huge\epsdice{5}};
  \node[result] (d6) at (6,-2.5) {\Huge\epsdice{6}};

  \draw[->] (init) -- (s0);
  \draw[->] (s0) -- node[above] {$x$} (s1);
  \draw[->] (s0) -- node[below] {$1-x$} (s2);
  \draw[->] (s1) -- node[below] {$x$} (s3);
  \draw[->] (s1) -- node[below] {$1-x$} (s4);
  \draw[->] (s2) -- node[above] {$x$} (s5);
  \draw[->] (s2) -- node[above] {\ \ \ $1-x$} (s6);
  \draw[->] (s3) edge[bend right=40] node[above] {$x$} (s1);
  \draw[->] (s3) -- node[above] {$1-x$} (d1);
  \draw[->] (s4) -- node[above] {$x$} (d2);
  \draw[->] (s4) -- node[below] {$1-x$} (d3);
  \draw[->] (s5) -- node[above] {$x$} (d4);
  \draw[->] (s5) -- node[below] {$1-x$} (d5);
  \draw[->] (s6) -- node[below] {$x$} (d6);
  \draw[->] (s6) edge[bend left=40] node[below] {$1-x$} (s2);
\end{tikzpicture}

